Slow north-south dynamics on $\mathcal{PML}$

We consider the action of a pseudo-Anosov mapping class on $\mathcal{PML}(S)$. This action has north-south dynamics and so, under iteration, laminations converge exponentially to the stable lamination. We study the rate of this convergence and give examples of families of pseudo-Anosov mapping classes where the rate goes to one, decaying exponentially with the word length. Furthermore we prove that this behaviour is the worst possible.

==> tikz_S_1_2.tex <==

\begin{tikzpicture}[scale=0.75, thick]

\draw [dotted, red] (3, 1.45) to [out=120, in=180] (4.5,3);
\draw [dotted, red] (3, 1.275) to [out=240, in=180] (4.5,0);

\draw [rounded corners=20] (0,0) rectangle (6.75, 3);

\draw (-1.5 + 3,1.5) to [out=-30, in=210] (0.5 + 3, 1.5);
\draw (-1.2 + 3,1.35) to [out=30, in=150] (0.2 + 3, 1.35);

\draw [red] (-0.5 + 3, 1.5) circle (1.25 and 0.65);

\draw [red] (5.25,1.5) to [out=90,in=0] (2.5,2.75) to [out=180,in=90] (0.5,1.5) to [out=270,in=180] (2.5,0.25) to [out=0,in=270] (5.25,1.5);

\draw [red] (4.125,1.5) to [out=90,in=90] (6.375,1.5) to [out=270,in=270] (4.125,1.5);

\draw [red] (4.5,3) to [out=0,in=90] (5.625,1.5) to [out=270,in=0] (4.5,0);
\draw [red] (3, 1.45) to [out=40, in=90] (4.875, 1.5) to [out=270,in=25] (3, 1.275);

\node at (0.25, 1.5) {$a$};
\node at (6.55, 1.5) {$b$};
\node at (5.5, 2.7) {$c$};
\node at (1, 1.5) {$d$};

\node [draw,shape=circle,fill=black,scale=0.4] at (4.5, 1.5) {};
\node [draw,shape=circle,fill=black,scale=0.4] at (6, 1.5) {};

\end{tikzpicture}


==> tikz_S_1_4.tex <==

\begin{tikzpicture}[scale=0.75, thick]

\draw [dotted, red] (0, 1.35) to [out=-70, in=180+70] (1.8,1.35);
\draw [dotted, red] (3.95,0) to [out=180,in=-70] (0.2 + 3, 1.35);
\draw [dotted, red] (2.2,0) to [out=0,in=180] (2.9,1.25);

\draw [rounded corners=20] (0,0) rectangle (7, 3);

\draw (-1.5 + 3,1.5) to [out=-30, in=210] (0.5 + 3, 1.5);
\draw (-1.2 + 3,1.35) to [out=30, in=150] (0.2 + 3, 1.35);
% \draw [red] (-0.5 + 3, 1.5) circle (1.5 and 0.65);

\draw [red] (2.9, 1.25) to [out=0,in=270] (3.7, 1.5) to [out=90,in=0] (2.5,2) to [out=180,in=90] (1.3,1.5) to [out=270,in=180] (2.5,1.0) to [out=0,in=270] (3.9,1.5) to [out=90,in=0] (2.5,2.2) to [out=180,in=90] (1.1,1.5) to [out=270,in=180] (2.2,0);

\draw [red] (0, 1.35) to [out=70, in=180-70] (1.8,1.35);
\draw [red] (0.2 + 3, 1.35) to [out=70,in=90] (4.5 + 0.2,1.5) to [out=270,in=0] (3.95,0);

\node at (0.9, 2.1) {$a$};
\node at (2.5, 2.5) {$b$};
\node at (4.125,2.3) {$c$};
\node at (4.875,2.3) {$d$};
\node at (5.625,2.3) {$e$};
\node at (6.375,2.3) {$f$};

%\node [draw,shape=circle,fill=black,scale=0.4] at (3.75, 1.5) {};
\node [draw,shape=circle,fill=black,scale=0.4] at (4.5, 1.5) {};
\node [draw,shape=circle,fill=black,scale=0.4] at (5.25, 1.5) {};
\node [draw,shape=circle,fill=black,scale=0.4] at (6, 1.5) {};
\node [draw,shape=circle,fill=black,scale=0.4] at (6.75, 1.5) {};

\draw [red] (4.875,1.5) circle (0.55 and 0.5);
\draw [red] (5.625,1.5) circle (0.55 and 0.5);
\draw [red] (6.375,1.5) circle (0.55 and 0.5);


\end{tikzpicture}


==> tikz_S_2_0.tex <==
\begin{tikzpicture}[scale=0.75, thick]

\draw [dotted, red] (0, 1.35) to [out=-70, in=180+70] (1.8,1.35);
\draw [dotted, red] (0.2 + 3, 1.35) to [out=-50, in=180+50] (1.8 + 3,1.35);

\draw [rounded corners=20] (0,0) rectangle (8, 3);

\foreach \i in {1,2}
{
  \draw (-1.5 + 3*\i,1.5) to [out=-30, in=210] (0.5 + 3*\i, 1.5);
  \draw (-1.2 + 3*\i,1.35) to [out=30, in=150] (0.2 + 3*\i, 1.35);
  \draw [red] (-0.5 + 3*\i, 1.5) circle (1.25 and 0.65);
}

\draw [red] (0, 1.35) to [out=70, in=180-70] (1.8,1.35);
\draw [red] (0.2 + 3, 1.35) to [out=70, in=180-70] (1.8 + 3,1.35);

\node at (0.9, 2.1) {$a$};
\node at (2.5, 2.4) {$b$};
\node at (4, 2.1) {$c$};
\node at (5.5, 2.4) {$d$};

\end{tikzpicture}


==> tikz_S_2_1.tex <==
\begin{tikzpicture}[scale=0.75, thick]

\draw [dotted, red] (0, 1.35) to [out=-70, in=180+70] (1.8,1.35);
\draw [dotted, red] (0.2 + 3, 1.35) to [out=270, in=180] (1.8 + 3,0);
\draw [dotted, red] (0.2 + 3, 0) to [out=0, in=270] (1.8 + 3,1.35);
\draw [dotted, red] (6.2, 1.35) to [out=-70, in=180+70] (6.2+1.8,1.35);

\draw [rounded corners=20] (0,0) rectangle (8, 3);

\foreach \i in {1,2}
{
  \draw (-1.5 + 3*\i,1.5) to [out=-30, in=210] (0.5 + 3*\i, 1.5);
  \draw (-1.2 + 3*\i,1.35) to [out=30, in=150] (0.2 + 3*\i, 1.35);
  \draw [red] (-0.5 + 3*\i, 1.5) circle (1.25 and 0.65);
}

\draw [red] (0, 1.35) to [out=70, in=180-70] (1.8,1.35);
%\draw [red] (0.2 + 3, 1.35) to [out=70, in=180-70] (1.8 + 3,1.35);
\draw [red] (0.2 + 3, 1.35) to [out=20, in=45] (1.8 + 3,0);
\draw [red] (0.2 + 3, 0) to [out=135, in=160] (1.8 + 3,1.35);
\draw [red] (6.2, 1.35) to [out=70, in=180-70] (6.2+1.8,1.35);

\node at (0.9, 2.1) {$a$};
\node at (2.5, 2.4) {$b$};
\node at (5.2, 0.4) {$c$};
\node at (2.8, 0.4) {$d$};
\node at (5.5, 2.4) {$e$};
\node at (7.1, 2.1) {$f$};

\node [draw,shape=circle,fill=black,scale=0.4] at (4, 0.4) {};

\end{tikzpicture}


==> tikz_surface.tex <==
\begin{tikzpicture}[scale=1.85,thick]
  \draw (30:\R) \foreach \x in {30,90,...,330} {-- (\x:\R)}-- cycle;
  \draw [xshift=2*0.86602540378*\R] (30:\R) \foreach \x in {30,90,...,330} {-- (\x:\R)}-- cycle;
  \draw [xshift=-2*0.86602540378*\R] (30:\R) \foreach \x in {30,90,...,330} {-- (\x:\R)}-- cycle;

  \foreach \x/\y in {60/5,120/4,240/5,300/4} {\node at (\x:\R) {$\y$};};
  \begin{scope}[xshift=2*0.86602540378*\R]
    \foreach \x/\y in {0/1,60/7,120/6,240/7,300/6} {\node at (\x:\R) {$\y$};};
  \end{scope}
  \begin{scope}[xshift=-2*0.86602540378*\R]
    \foreach \x/\y in {60/3,120/2,180/1,240/3,300/2} {\node at (\x:\R) {$\y$};};
  \end{scope}
  
  \foreach \i in {-1,0,1} {
    \begin{scope}[xshift=\i*2*0.86602540378*\R]
      \foreach \x in {30,90,...,330} {\node (A\i N\x) at (\x:\R) {};};
    \end{scope} 
  };
  
  \begin{scope}[xshift=2*0.86602540378*\R]
    \foreach \x/\y in {0/1,60/7,120/6,240/7,300/6} {\node at (\x:\R) {$\y$};};
  \end{scope}
  \begin{scope}[xshift=-2*0.86602540378*\R]
    \foreach \x/\y in {60/3,120/2,180/1,240/3,300/2} {\node at (\x:\R) {$\y$};};
  \end{scope}
  
  \node (astart) at ($(A0N90)!0.5!(A0N150)$) {}; \node (aend) at ($(A0N270)!0.5!(A0N330)$) {};
  \draw [red] (astart.center) -- (aend.center);
  \node [above, right] at ($(astart)!0.75!(aend)$) {$a$};
  
  \node (bstart) at ($(A0N30)!0.5!(A0N90)$) {}; \node (bend) at ($(A0N210)!0.5!(A0N270)$) {};
  \draw [red] (bstart.center) -- (bend.center);
  \node [above, right] at ($(bstart)!0.25!(bend)$) {$b$};
  
  \path [draw, red] ($(A-1N30)!0.25!(A-1N90)$) to [out=-120,in=180]
      ($(A-1N30)!0.33!(A-1N330)$) to [out=0, in=-120]
      ($(A0N30)!0.75!(A0N90)$);
  \path [draw, red] ($(A-1N210)!0.75!(A-1N270)$) to [out=60,in=180] node [above, black] {$c$}
      ($(A-1N330)!0.33!(A-1N30)$) to [out=0, in=60]
      ($(A0N270)!0.75!(A0N210)$);
  
  \draw [->] ($(A0N330) + (0,-0.75)$) -- node [above] {$\rho$} ($(A0N210) + (0,-0.75)$);
\end{tikzpicture}


==> tikz_table.tex <==
\begin{tikzpicture}[scale=0.85,thick]

\node at (4.5,0.75) {punctures};
\foreach \i in {0,1,...,7} {\node at (\i+1,0) {$\i$};};
\foreach \i in {0,1,...,3} {\node at (0,-\i-1) {$\i$};};

\node[rotate=90] at (-0.75,-3) {genus};

\draw (0.5,0.5) -- (0.5,-4.5);
\draw (-0.5,-0.5) -- (8.5,-0.5);

\path [draw] (0.5,-1.5) -- (4.5,-1.5) -- (4.5,-0.5);
\node at (2.5,-1) {N};

\path [draw] (0.5,-2.5) -- (2.5,-2.5) -- (2.5,-1.5);
\path [draw] (4.5,-1.5) -- (5.5,-1.5) -- (5.5,-0.5);
\node at (5,-1) {B}; \node at (1.5,-2) {B};

\path [draw] (0.5,-3.5) -- (1.5,-3.5) -- (1.5,-2.5);
\path [draw] (2.5,-2.5) -- (4.5,-2.5) -- (4.5,-1.5);
\path [draw] (5.5,-1.5) -- (7.5,-1.5) -- (7.5,-0.5);
\node at (6.5,-1) {P$_\leq$}; \node at (3.5,-2) {P$_\leq$}; \node at (1,-3) {P$_\leq$};

\node at (5,-3) {E};

\end{tikzpicture}


==> tikz_train_track.tex <==
\begin{tikzpicture}[scale=1.85,thick]

  \draw (30:\R) \foreach \x in {30,90,...,330} {-- (\x:\R)} -- cycle;
  \draw [xshift=2*0.86602540378*\R] (30:\R) \foreach \x in {30,90,...,330} {-- (\x:\R)} -- cycle;
  \draw [xshift=-2*0.86602540378*\R] (30:\R) \foreach \x in {30,90,...,330} {-- (\x:\R)} -- cycle;

  \foreach \x/\y in {60/5,120/4,240/5,300/4} {\node at (\x:\R) {$\y$};};
  \begin{scope}[xshift=2*0.86602540378*\R]
    \foreach \x/\y in {0/1,60/7,120/6,240/7,300/6} {\node at (\x:\R) {$\y$};};
  \end{scope}
  \begin{scope}[xshift=-2*0.86602540378*\R]
    \foreach \x/\y in {60/3,120/2,180/1,240/3,300/2} {\node at (\x:\R) {$\y$};};
  \end{scope}
  
  \foreach \i in {-1,0,1} {
    \begin{scope}[xshift=\i*2*0.86602540378*\R]
      \foreach \x in {30,90,...,330} {\node (A\i N\x) at (\x:\R) {};};
    \end{scope} 
  };
  
  \begin{scope}[xshift=2*0.86602540378*\R]
    \foreach \x/\y in {0/1,60/7,120/6,240/7,300/6} {\node at (\x:\R) {$\y$};};
  \end{scope}
  \begin{scope}[xshift=-2*0.86602540378*\R]
    \foreach \x/\y in {60/3,120/2,180/1,240/3,300/2} {\node at (\x:\R) {$\y$};};
  \end{scope}
  
  \foreach \i in {-1,0,1} {
    \node (astart) at ($(A\i N90)!0.5!(A\i N150)$) {}; \node (aend) at ($(A\i N270)!0.5!(A\i N330)$) {};
    \draw [red] (astart.center) -- (aend.center);
    
    \draw [red] ($(astart.center)!1/7!(aend.center)$) to [out=120, in=240] ($(A\i N90)!1/4!(A\i N30)$);
    \draw [red] ($(astart.center)!2/7!(aend.center)$) to [out=300, in=0] ($(A\i N150)!1/3!(A\i N210)$);
    \draw [red] ($(astart.center)!3/7!(aend.center)$) to [out=120, in=240] ($(A\i N90)!2/4!(A\i N30)$);
    \draw [red] ($(astart.center)!4/7!(aend.center)$) to [out=300, in=60] ($(A\i N210)!2/4!(A\i N270)$);
    \draw [red] ($(astart.center)!5/7!(aend.center)$) to [out=120, in=180] ($(A\i N330)!1/3!(A\i N30)$);
    \draw [red] ($(astart.center)!6/7!(aend.center)$) to [out=300, in=60] ($(A\i N210)!3/4!(A\i N270)$);
    
    \draw [red] ($(A\i N330)!2/3!(A\i N30)$) to [out=180, in=240] ($(A\i N90)!3/4!(A\i N30)$);
    \draw [red] ($(A\i N150)!2/3!(A\i N210)$) to [out=0, in=60] ($(A\i N210)!1/4!(A\i N270)$);
  }; 
\end{tikzpicture}

